Scalable multi-class sampling via filtered sliced optimal transport

We propose a multi-class point optimization formulation based on continuous Wasserstein barycenters. Our formulation is designed to handle hundreds to thousands of optimization objectives and comes with a practical optimization scheme. We demonstrate the effectiveness of our framework on various sampling applications like stippling, object placement, and Monte-Carlo integration. We a derive multi-class error bound for perceptual rendering error which can be minimized using our optimization. We provide source code at https://github.com/iribis/filtered-sliced-optimal-transport.

==> figures/MC_integration.tex <==
%!TEX root = ../paper.tex

\newcommand{\OneImage}[1]{
    \begin{scope}
        \clip (0,0)-- (0.0,4.5) -- (4.5,4.5) -- (4.5,0.0) -- cycle;
        \path[fill overzoom image=figures/#1] (0,0) rectangle (4.5,4.5);
        
    \end{scope}
}

%\newcommand{\ProgressivePlotTwo}[2]{
%    \begin{scope}
%        \clip (0.0,0.0) -- (5.4,0.0) -- (5.4,4.5) -- (0.0,4.5) -- cycle;
%        \path[fill overzoom image=figures//#1] (0,0) rectangle (5.4cm,4.5cm);
%    \end{scope}
%    \begin{scope}
%        \clip (0.7,0.5) -- (2.,0.5) -- (2.,2.0) -- (0.7,2.0) -- cycle;
%        \path[fill overzoom image=figures//#2] (0.7,0.5) rectangle (2.cm,1.8cm);
%    \end{scope}
%    \begin{scope}
%        \draw[black,thick] (0.7,0.5) -- (2.,0.5) -- (2.,1.8) -- (0.7,1.8) -- cycle;
%    \end{scope}
%}

\newcommand{\ProgressivePlotTwo}[2]{
    \begin{scope}
        \clip (0.0,0.0) -- (5.4,0.0) -- (5.4,4.5) -- (0.0,4.5) -- cycle;
        \path[fill overzoom image=figures//#1] (0,0) rectangle (5.4cm,4.5cm);
    \end{scope}
    \begin{scope}
        \clip (0.8,0.6) -- (2.0,0.6) -- (2.0,2.0) -- (0.8,2.0) -- cycle;
        \path[fill overzoom image=figures//#2] (0.8,0.6) rectangle (2.0cm,1.8cm);
    \end{scope}
    \begin{scope}
        \draw[black,thick] (0.8,0.6) -- (2.0,0.6) -- (2.0,1.8) -- (0.8,1.8) -- cycle;
    \end{scope}
}



\small
\hspace*{-2mm}
\begin{tabular}{c@{}c@{}}
\begin{tikzpicture}[scale=0.8]
    \ProgressivePlotTwo{MC_integration/graph_MCI_disc_v3.pdf}{MC_integration/disc.png}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
    \ProgressivePlotTwo{MC_integration/graph_MCI_alligned_step_v3.pdf}{MC_integration/alligned_step.png}
\end{tikzpicture}
\end{tabular}


==> figures/multi_class_comp.tex <==
%!TEX root = ../paper.tex

\newcommand{\PlotSingleImage}[1]{%
    \begin{tikzpicture}[scale=0.99]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/multi_class_comp/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
    \end{tikzpicture}%
}
\newcommand{\PlotRAPSLeftMost}[1]{%
    \begin{tikzpicture}[scale=0.95]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,1.25) -- (0,1.25) -- cycle;
            \path[fill overzoom image=figures/multi_class_comp/#1] (0,0) rectangle (2.5cm,1.25cm);
        \end{scope}
        \begin{scope}
        \scriptsize
        % Horizontal tick labels
        \filldraw[thick] (0.1, -0.25) circle (0pt) node[anchor=base,rotate=0] {0};
        \filldraw[thick] (1.1, -0.25) circle (0pt) node[anchor=base,rotate=0] {1};
        \filldraw[thick] (2.1, -0.25) circle (0pt) node[anchor=base,rotate=0] {2};
        \filldraw[thick] (2.1, 0.1) circle (0pt) node[anchor=base,rotate=0] {\tiny $\text{freq.}/\sqrt{\PointCount}$};
        % Vertical tick labels
        \filldraw[thick] (0.12, 0.35) circle (0pt) node[anchor=base,rotate=0] {1};
        \end{scope}
    \end{tikzpicture}%
}

\newcommand{\PlotRAPS}[1]{%
    \begin{tikzpicture}[scale=0.95]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,1.25) -- (0,1.25) -- cycle;
            \path[fill overzoom image=figures/multi_class_comp/#1] (0,0) rectangle (2.5cm,1.25cm);
        \end{scope}
        \begin{scope}
        \scriptsize
        % Horizontal tick labels
        \filldraw[thick] (0.1, -0.25) circle (0pt) node[anchor=base,rotate=0] {0};
        \filldraw[thick] (1.1, -0.25) circle (0pt) node[anchor=base,rotate=0] {1};
        \filldraw[thick] (2.1, -0.25) circle (0pt) node[anchor=base,rotate=0] {2};
        % Vertical tick labels
        \filldraw[thick] (0.12, 0.35) circle (0pt) node[anchor=base,rotate=0] {1};
        \end{scope}
    \end{tikzpicture}%
}

\small
\hspace*{-3.8mm}
\begin{tabular}{l@{}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{}}
%
& R  & G  & B & RG & RB & GB & RGB 
\\
&
\PlotSingleImage{3-class/visu_uniformDir_n2048_c3_d2_r0_iter8000_class0_class0}
&
\PlotSingleImage{3-class/visu_uniformDir_n2048_c3_d2_r0_iter8000_class2_class2}
&
\PlotSingleImage{3-class/visu_uniformDir_n2048_c3_d2_r0_iter8000_class1_class1}
&
\PlotSingleImage{3-class/visu_uniformDir_n2048_c3_d2_r0_iter8000_class02_full}
&
\PlotSingleImage{3-class/visu_uniformDir_n2048_c3_d2_r0_iter8000_class01_full}
&
\PlotSingleImage{3-class/visu_uniformDir_n2048_c3_d2_r0_iter8000_class23_full}
&
\PlotSingleImage{3-class/visu_uniformDir_n2048_c3_d2_r0_iter8000_class2_full}
\\[-0.4mm]
\rotatebox{90}{\scriptsize \quad\quad Power spectrum}
&
\PlotSingleImage{3-class/RPdat_uniformDir_n2048_c3_d2_class0}
&
\PlotSingleImage{3-class/RPdat_uniformDir_n2048_c3_d2_class1}
&
\PlotSingleImage{3-class/RPdat_uniformDir_n2048_c3_d2_class2}
&
\PlotSingleImage{3-class/RPdat_uniformDir_n2048_c3_d2_class0_1}
&
\PlotSingleImage{3-class/RPdat_uniformDir_n2048_c3_d2_class0_2}
&
\PlotSingleImage{3-class/RPdat_uniformDir_n2048_c3_d2_class1_2}
&
\PlotSingleImage{3-class/RPdat_uniformDir_n2048_c3_d2}
\\[-0.3mm]
\rotatebox{90}{\scriptsize \quad\quad Radial avg.}
&
% \PlotRAPS{3-class/RAPS_uniformDir_n2048_c3_d2_iter8000_class0}
\PlotRAPSLeftMost{3-class/RAPS_n2048_c3_d2_class0}
&
\PlotRAPS{3-class/RAPS_n2048_c3_d2_class1}
&
\PlotRAPS{3-class/RAPS_n2048_c3_d2_class2}
&
\PlotRAPS{3-class/RAPS_n2048_c3_d2_class0_1}
&
\PlotRAPS{3-class/RAPS_n2048_c3_d2_class0_2}
&
\PlotRAPS{3-class/RAPS_n2048_c3_d2_class1_2}
&
\PlotRAPS{3-class/RAPS_n2048_c3_d2}
%
\end{tabular}

==> figures/object_placement.tex <==
%!TEX root = ../paper.tex

\newcommand{\OneImage}[1]{
    \begin{scope}
        \clip (0,0)-- (0.0,4.5) -- (5.4,4.5) -- (5.4,0.0) -- cycle;
        \path[fill overzoom image=figures/#1] (0,0) rectangle (5.4,4.5);
        
    \end{scope}
}

\newcommand{\ProgressivePlotTwo}[2]{
    \begin{scope}
        \clip (0.0,0.0) -- (4.5,0.0) -- (4.5,4.5) -- (0.0,4.5) -- cycle;
        \path[fill overzoom image=figures//#1] (0,0) rectangle (4.5cm,4.5cm);
    \end{scope}
    \begin{scope}
        \clip (0.1,0.1) -- (1.6,0.1) -- (1.6,1.6) -- (0.1,1.6) -- cycle;
        \path[fill overzoom image=figures//#2] (0.1,0.1) rectangle (2.1cm,1.9cm);
    \end{scope}
    \begin{scope}
        \draw[black,thick] (0.1,0.1) -- (1.6,0.1) -- (1.6,1.6) -- (0.1,1.6) -- cycle;
    \end{scope}
}


\small
\hspace*{-2mm}
\begin{tabular}{c@{\;}c@{}}
\begin{tikzpicture}[scale=0.85]
    \ProgressivePlotTwo{object_placement/object_placement_vari_color.png}{object_placement/visu_continuous_class_obj_placement.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.85]
    \OneImage{object_placement/object_placement_2.jpeg}
\end{tikzpicture}

\end{tabular}


==> figures/reconstruction-problem-illustration.tex <==
%!TEX root = ../paper.tex

\definecolor{OutlineColor1}{gray}{0.23}
\definecolor{OutlineColor2}{gray}{0.23}

\newcommand{\OneImage}[1]{
    \begin{scope}
        \clip (0.0,0.0) -- (9.5,0.0) -- (9.5,4.5) -- (0.0,4.5) -- cycle;
        \path[fill overzoom image=figures/#1] (0,0) rectangle (9.5cm,4.5cm);
    \end{scope}
}

\newcommand{\TestVeachImage}[2]{
    %%% Top row
    \begin{scope}
        \clip (0.0,4.5) -- (9.5,4.5) -- (9.5,7) -- (0.0,7) -- cycle;
        \path[fill overzoom image=figures/veach_mis/#1.jpg] (0,0) rectangle (9.5cm,7cm);
    \end{scope}
    \begin{scope}
        \clip (0.0,0.0) -- (9.5,0.0) -- (9.5,4.5) -- (0.0,4.5) -- cycle;
        \path[fill overzoom image=figures/veach_mis/#2.jpg] (0,0) rectangle (9.5cm,7cm);
    \end{scope}

    \begin{scope}
       \draw[draw=white,ultra thick] (0.0,4.5) -- (9.5,4.5);
       \draw[draw=white,ultra thick] (0.0,2.1) -- (9.5,2.1);
       \draw[draw=white,ultra thick] (2.5,0) -- (2.5,4.5);
      \draw[draw=white,ultra thick] (5,0) -- (5,2.1);
    \end{scope}
}


\newcommand{\VeachCrop}[5]{
    \begin{scope}
        \clip (#1,#2) -- (#3,#2) -- (#3,#4) -- (#1,#4) -- cycle;
        \path[fill overzoom image=figures/veach_mis/#5.jpg] (0,0) rectangle (9.5cm,7cm);
    \end{scope}
}

\newcommand{\VeachImage}[6]{
    % %%% Top row
    % \begin{scope}
    %     \clip (0.0,4.5) -- (9.5,4.5) -- (9.5,7) -- (0.0,7) -- cycle;
    %     \path[fill overzoom image=figures/veach_mis/#1.jpg] (0,0) rectangle (9.5cm,7cm);
    % \end{scope}
    %%% Middle row, first col
    \begin{scope}
        \clip (0.0,0.0) -- (2.5,0.0) -- (2.5,7) -- (0.0,7) -- cycle;
        \path[fill overzoom image=figures/veach_mis/#2.jpg] (0,0) rectangle (9.5cm,7cm);
    \end{scope}
    %%% Middle row, second col
    \begin{scope}
        \clip (2.5,2.1) -- (9.5,2.1) -- (9.5,7) -- (2.5,7) -- cycle;
        \path[fill overzoom image=figures/veach_mis/#3.jpg] (0,0) rectangle (9.5cm,7cm);
    \end{scope}
    %%% Bottom row, first col
    % \begin{scope}
    %     \clip (0.0,0.0) -- (2.5,0.0) -- (2.5,2.1) -- (0.0,2.1) -- cycle;
    %     \path[fill overzoom image=figures/veach_mis/#4.jpg] (0,0) rectangle (9.5cm,7cm);
    % \end{scope}
    %%% Bottom row, second col
    \begin{scope}
        \clip (2.5,0.0) -- (5,0.0) -- (5,2.1) -- (2.5,2.1) -- cycle;
        \path[fill overzoom image=figures/veach_mis/#5.jpg] (0,0) rectangle (9.5cm,7cm);
    \end{scope}
    %%% Bottom row, third col
    \begin{scope}
        \clip (5.0,0.0) -- (9.5,0.0) -- (9.5,2.1) -- (5.0,2.1) -- cycle;
        \path[fill overzoom image=figures/veach_mis/#6.jpg] (0,0) rectangle (9.5cm,7cm);
    \end{scope}

    \begin{scope}
    %   \draw[draw=white,ultra thick] (0.0,4.5) -- (9.5,4.5);
    %   \draw[draw=white,ultra thick] (0.0,2.1) -- (9.5,2.1);
    %   \draw[draw=white,ultra thick] (2.5,0) -- (2.5,4.5);
    %   \draw[draw=white,ultra thick] (5,0) -- (5,2.1);
    \end{scope}
}

\small
\hspace*{-2.3mm}
\begin{tabular}{c@{}}
\begin{tikzpicture}[scale=0.9]
    \OneImage{reconstruction-problem.ai}
    \begin{scope}
        \filldraw[black,ultra thick] (1.25, -0.2) circle (0pt) node[anchor=base,rotate=0]{\fontsize{7.3}{6}\selectfont (a)\,Box reconst.};
        %
        \filldraw[black,ultra thick] (3.77, -0.2) circle (0pt) node[anchor=base,rotate=0]{\fontsize{7.3}{6}\selectfont (b)\,Gaussian reconst.};
        %
        \filldraw[black,ultra thick] (7.26, -0.2) circle (0pt) node[anchor=base,rotate=0]{\fontsize{7.3}{6}\selectfont (c)\,Gaussian reconst.\ + percept.\ filter};
    \end{scope}
    
    \begin{scope}
        \filldraw[black,ultra thick] (1.0, 0.6) circle (0pt) node[anchor=south west,rotate=0]{$\PointSetExt$};
    %   \filldraw[gray,ultra thick] (1.9, 0.2) circle (0pt) node[anchor=south west,rotate=0] {$\Hypercube$};
    %   \filldraw[gray,ultra thick] (4.4, 0.2) circle (0pt) node[anchor=south west,rotate=0] {$\Hypercube$};
    %   \filldraw[gray,ultra thick] (9, 0.2) circle (0pt) node[anchor=south west,rotate=0] {$\Hypercube$};
    \end{scope}
    
    \begin{scope}[overlay]
        \filldraw[black,ultra thick] (-0.2, 2.7) circle (0pt) node[anchor=south west,rotate=0]{\footnotesize\color{ExtSpaceColor}$\Hypercube^2$};
        \filldraw[black,ultra thick] (-0.05, 0.1) circle (0pt) node[anchor=south west,rotate=0]{\footnotesize\color{DomainColor}$\Hypercube^d$};
        \filldraw[black,ultra thick] (0.7, 3.45) circle (0pt) node[anchor=south west,rotate=0]{\footnotesize $\EstimatedImage_\ReconstFilter(\PointSetExt)$};
        \filldraw[black,ultra thick] (3.2, 3.45) circle (0pt) node[anchor=south west,rotate=0]{\footnotesize $\EstimatedImage_\ReconstFilter(\PointSetExt)$};
        \filldraw[black,ultra thick] (6.5, 4.1) circle (0pt) node[anchor=south west,rotate=0]{\footnotesize $\EstimatedImage_{\PerceptFilter * \ReconstFilter}(\PointSetExt)$};
    \end{scope}
    
    \begin{scope}
        \filldraw[black,ultra thick] (0.6, 2.78) circle (0pt) node[anchor=south west,rotate=0]{$\ReconstFilter$};
        \filldraw[black,ultra thick] (3.12, 2.78) circle (0pt) node[anchor=south west,rotate=0]{$\ReconstFilter$};
        \filldraw[black,ultra thick] (7.08, 2.78) circle (0pt) node[anchor=south west,rotate=0]{$\ReconstFilter$};
        \filldraw[black,ultra thick] (7.05, 3.4) circle (0pt) node[anchor=south west,rotate=0]{$\PerceptFilter$};
    \end{scope}
        
    \begin{scope}
        \filldraw[black,ultra thick] (3, 4.25) circle (0pt) node[anchor=south west,rotate=0]{\scriptsize Perceived image};
        \filldraw[black,ultra thick] (2.5, 4.0) circle (0pt) node[anchor=south west,rotate=0]{\scriptsize Reconstructed image};
        
        \draw[gray, ->] (4.5,4.0) -- (5.05,3.4);
        \draw[gray, ->] (4.8,4.4) -- (5.05,4.1);
    \end{scope}
    
    % \begin{overpic}[abs,unit=0.25mm]{figures/reconstruction-problem-inverted.pdf}
\end{tikzpicture}
\end{tabular}

==> figures/reconstruction-problem-rendering.tex <==
%!TEX root = ../paper.tex

\definecolor{OutlineColor1}{gray}{0.23}
\definecolor{OutlineColor2}{gray}{0.23}

\newcommand{\OneImage}[1]{
    \begin{scope}
        \clip (0.0,0.0) -- (9.5,0.0) -- (9.5,4.5) -- (0.0,4.5) -- cycle;
        \path[fill overzoom image=figures/#1] (0,0) rectangle (9.5cm,4.5cm);
    \end{scope}
}

\newcommand{\TestVeachImage}[2]{
    %%% Top row
    \begin{scope}
        \clip (0.0,4.5) -- (9.5,4.5) -- (9.5,7) -- (0.0,7) -- cycle;
        \path[fill overzoom image=figures/veach_mis/#1.jpg] (0,0) rectangle (9.5cm,7cm);
    \end{scope}
    \begin{scope}
        \clip (0.0,0.0) -- (9.5,0.0) -- (9.5,4.5) -- (0.0,4.5) -- cycle;
        \path[fill overzoom image=figures/veach_mis/#2.jpg] (0,0) rectangle (9.5cm,7cm);
    \end{scope}

    \begin{scope}
       \draw[draw=white,ultra thick] (0.0,4.5) -- (9.5,4.5);
       \draw[draw=white,ultra thick] (0.0,2.1) -- (9.5,2.1);
       \draw[draw=white,ultra thick] (2.5,0) -- (2.5,4.5);
      \draw[draw=white,ultra thick] (5,0) -- (5,2.1);
    \end{scope}
}



\newcommand{\VeachCrop}[5]{
    \begin{scope}
        \clip (#1,#2) -- (#3,#2) -- (#3,#4) -- (#1,#4) -- cycle;
        \path[fill overzoom image=figures/veach_mis/#5.jpg] (0,0) rectangle (9.5cm,7cm);
    \end{scope}
}

\newcommand{\VeachImage}[6]{
    % %%% Top row
    % \begin{scope}
    %     \clip (0.0,4.5) -- (9.5,4.5) -- (9.5,7) -- (0.0,7) -- cycle;
    %     \path[fill overzoom image=figures/veach_mis/#1.jpg] (0,0) rectangle (9.5cm,7cm);
    % \end{scope}
    %%% Middle row, first col
    \begin{scope}
        \clip (0.0,0.0) -- (2.5,0.0) -- (2.5,7) -- (0.0,7) -- cycle;
        \path[fill overzoom image=figures/veach_mis/#2.jpg] (0,0) rectangle (9.5cm,7cm);
    \end{scope}
    %%% Middle row, second col
    \begin{scope}
        \clip (2.5,2.1) -- (9.5,2.1) -- (9.5,7) -- (2.5,7) -- cycle;
        \path[fill overzoom image=figures/veach_mis/#3.jpg] (0,0) rectangle (9.5cm,7cm);
    \end{scope}
    %%% Bottom row, first col
    % \begin{scope}
    %     \clip (0.0,0.0) -- (2.5,0.0) -- (2.5,2.1) -- (0.0,2.1) -- cycle;
    %     \path[fill overzoom image=figures/veach_mis/#4.jpg] (0,0) rectangle (9.5cm,7cm);
    % \end{scope}
    %%% Bottom row, second col
    \begin{scope}
        \clip (2.5,0.0) -- (5,0.0) -- (5,2.1) -- (2.5,2.1) -- cycle;
        \path[fill overzoom image=figures/veach_mis/#5.jpg] (0,0) rectangle (9.5cm,7cm);
    \end{scope}
    %%% Bottom row, third col
    \begin{scope}
        \clip (5.0,0.0) -- (9.5,0.0) -- (9.5,2.1) -- (5.0,2.1) -- cycle;
        \path[fill overzoom image=figures/veach_mis/#6.jpg] (0,0) rectangle (9.5cm,7cm);
    \end{scope}

    \begin{scope}
    %   \draw[draw=white,ultra thick] (0.0,4.5) -- (9.5,4.5);
    %   \draw[draw=white,ultra thick] (0.0,2.1) -- (9.5,2.1);
    %   \draw[draw=white,ultra thick] (2.5,0) -- (2.5,4.5);
    %   \draw[draw=white,ultra thick] (5,0) -- (5,2.1);
    \end{scope}
}

\small
\hspace*{-2.3mm}
\begin{tabular}{c@{}}
% \rotatebox{90}{\quad Global ours \qquad Per-pixel ours \qquad\quad QMC}
\newcommand{\SplitOne}{2.7}%
\newcommand{\SplitTwo}{4.75}%
\newcommand{\SplitThree}{6.8}%
\begin{tikzpicture}[scale=0.9]
    % \VeachImage
    %     {veach-mis_low_res_directlight_halton_n4_gaussian_no-perceptual}
    %     {veach-mis_low_res_directlight_Ours_n4_box_no-perceptual}
    %     {veach-mis_low_res_directlight_Ours_n4_gaussian_no-perceptual_independant_pixels}
    %     {veach-mis_low_res_directlight_Ours_n4_box_no-perceptual}
    %     {veach-mis_low_res_directlight_Ours_n4_gaussian_no-perceptual}
    %     {veach-mis_low_res_directlight_Ours_n4_gaussian_perceptual}
    \VeachCrop{0}{0}{\SplitOne}{7.8}{veach-mis_low_res_directlight_Ours_n4_box_no-perceptual}
    \VeachCrop{\SplitOne}{0}{\SplitTwo}{7.8}{veach-mis_low_res_directlight_Ours_n4_gaussian_no-perceptual_independant_pixels}
    \VeachCrop{\SplitTwo}{0}{\SplitThree}{7.8}{veach-mis_low_res_directlight_Ours_n4_gaussian_no-perceptual}
    \VeachCrop{\SplitThree}{0}{9.5}{7.8}{veach-mis_low_res_directlight_Ours_n4_gaussian_perceptual}
    \begin{scope}[overlay]
        \fill [black,opacity=0.4] (0,7.4) rectangle (9.5,7.8);
        \fill [black,opacity=0.3] (0,7) rectangle (9.5,7.4);
        %
        \draw[draw=black,line width=0.15mm] (\SplitOne,0) -- (\SplitOne,7.8);
        \draw[draw=black,line width=0.15mm] (\SplitTwo,0) -- (\SplitTwo,7.4);
        \draw[draw=black,line width=0.15mm] (\SplitThree,0) -- (\SplitThree,7.4);
        %
        \filldraw[black,ultra thick] (1.35, 7.5) circle (0pt)  node[anchor=base,rotate=0]{\fontsize{8}{6}\selectfont \Outlined[white][OutlineColor1][0.7pt]{Box reconstuction}};
        \filldraw[black,ultra thick] (1.35, 7.12) circle (0pt)  node[anchor=base,rotate=0]{\fontsize{7}{6}\selectfont \Outlined[white][OutlineColor2][0.65pt]{(a)\,Box optimization}};
        %
        % \filldraw[black,ultra thick] (3.725, 7.5) circle (0pt)  node[anchor=base,rotate=0]{\fontsize{7}{6}\selectfont \Outlined[white][OutlineColor1][0.7pt]{Gaussian reconst.}};
        \filldraw[black,ultra thick] (3.725, 7.12) circle (0pt)  node[anchor=base,rotate=0]{\fontsize{7}{6}\selectfont \Outlined[white][OutlineColor2][0.65pt]{(b)\,Box\,optim.}};
        %
        \filldraw[black,ultra thick] (5.775, 7.5) circle (0pt)  node[anchor=base,rotate=0]{\fontsize{8}{6}\selectfont \Outlined[white][OutlineColor1][0.7pt]{Gaussian reconstruction}};
        \filldraw[black,ultra thick] (5.775, 7.12) circle (0pt)  node[anchor=base,rotate=0]{\fontsize{7}{6}\selectfont \Outlined[white][OutlineColor2][0.65pt]{(c)\,Gaussian\,opt.}};
        %
        % \filldraw[black,ultra thick] (8.15, 7.5) circle (0pt)  node[anchor=base,rotate=0]{\fontsize{7}{6}\selectfont \Outlined[white][black][0.7pt]{Gaussian reconst.}};
        \filldraw[black,ultra thick] (8.15, 7.12) circle (0pt)  node[anchor=base,rotate=0]{\fontsize{7}{6}\selectfont \Outlined[white][OutlineColor2][0.65pt]{(d)\,Gauss.+percep.\,opt.}};
    \end{scope}
\end{tikzpicture}%
\end{tabular}






% %!TEX root = ../paper.tex

% \definecolor{OutlineColor2}{gray}{0.25}

% \newcommand{\OneImage}[1]{
%     \begin{scope}
%         \clip (0.0,0.0) -- (9.5,0.0) -- (9.5,4.5) -- (0.0,4.5) -- cycle;
%         \path[fill overzoom image=figures/#1] (0,0) rectangle (9.5cm,4.5cm);
%     \end{scope}
% }

% \newcommand{\TestVeachImage}[2]{
%     %%% Top row
%     \begin{scope}
%         \clip (0.0,4.5) -- (9.5,4.5) -- (9.5,7) -- (0.0,7) -- cycle;
%         \path[fill overzoom image=figures/veach_mis/#1.jpg] (0,0) rectangle (9.5cm,7cm);
%     \end{scope}
%     \begin{scope}
%         \clip (0.0,0.0) -- (9.5,0.0) -- (9.5,4.5) -- (0.0,4.5) -- cycle;
%         \path[fill overzoom image=figures/veach_mis/#2.jpg] (0,0) rectangle (9.5cm,7cm);
%     \end{scope}

%     \begin{scope}
%       \draw[draw=white,ultra thick] (0.0,4.5) -- (9.5,4.5);
%       \draw[draw=white,ultra thick] (0.0,2.1) -- (9.5,2.1);
%       \draw[draw=white,ultra thick] (2.5,0) -- (2.5,4.5);
%       \draw[draw=white,ultra thick] (5,0) -- (5,2.1);
%     \end{scope}
% }

% % \newcommand{\VeachImage}[6]{
% %     %%% Top row
% %     \begin{scope}
% %         \clip (0.0,4.5) -- (9.5,4.5) -- (9.5,7) -- (0.0,7) -- cycle;
% %         \path[fill overzoom image=figures/veach_mis/#1.jpg] (0,0) rectangle (9.5cm,7cm);
% %     \end{scope}
% %     %%% Middle row, first col
% %     \begin{scope}
% %         \clip (0.0,2.1) -- (2.5,2.1) -- (2.5,4.5) -- (0.0,4.5) -- cycle;
% %         \path[fill overzoom image=figures/veach_mis/#2.jpg] (0,0) rectangle (9.5cm,7cm);
% %     \end{scope}
% %     %%% Middle row, second col
% %     \begin{scope}
% %         \clip (2.5,2.1) -- (9.5,2.1) -- (9.5,4.5) -- (2.5,4.5) -- cycle;
% %         \path[fill overzoom image=figures/veach_mis/#3.jpg] (0,0) rectangle (9.5cm,7cm);
% %     \end{scope}
% %     %%% Bottom row, first col
% %     \begin{scope}
% %         \clip (0.0,0.0) -- (2.5,0.0) -- (2.5,2.1) -- (0.0,2.1) -- cycle;
% %         \path[fill overzoom image=figures/veach_mis/#4.jpg] (0,0) rectangle (9.5cm,7cm);
% %     \end{scope}
% %     %%% Bottom row, second col
% %     \begin{scope}
% %         \clip (2.5,0.0) -- (5,0.0) -- (5,2.1) -- (2.5,2.1) -- cycle;
% %         \path[fill overzoom image=figures/veach_mis/#5.jpg] (0,0) rectangle (9.5cm,7cm);
% %     \end{scope}
% %     %%% Bottom row, third col
% %     \begin{scope}
% %         \clip (5.0,0.0) -- (9.5,0.0) -- (9.5,2.1) -- (5.0,2.1) -- cycle;
% %         \path[fill overzoom image=figures/veach_mis/#6.jpg] (0,0) rectangle (9.5cm,7cm);
% %     \end{scope}

% %     \begin{scope}
% %       \draw[draw=white,ultra thick] (0.0,4.5) -- (9.5,4.5);
% %       \draw[draw=white,ultra thick] (0.0,2.1) -- (9.5,2.1);
% %       \draw[draw=white,ultra thick] (2.5,0) -- (2.5,4.5);
% %       \draw[draw=white,ultra thick] (5,0) -- (5,2.1);
% %     \end{scope}
% % }



% \newcommand{\VeachCrop}[5]{
%     \begin{scope}
%         \clip (#1,#2) -- (#3,#2) -- (#3,#4) -- (#1,#4) -- cycle;
%         \path[fill overzoom image=figures/veach_mis/#5.jpg] (0,0) rectangle (9.5cm,7cm);
%     \end{scope}
% }

% \newcommand{\VeachImage}[6]{
%     % %%% Top row
%     % \begin{scope}
%     %     \clip (0.0,4.5) -- (9.5,4.5) -- (9.5,7) -- (0.0,7) -- cycle;
%     %     \path[fill overzoom image=figures/veach_mis/#1.jpg] (0,0) rectangle (9.5cm,7cm);
%     % \end{scope}
%     %%% Middle row, first col
%     \begin{scope}
%         \clip (0.0,0.0) -- (2.5,0.0) -- (2.5,7) -- (0.0,7) -- cycle;
%         \path[fill overzoom image=figures/veach_mis/#2.jpg] (0,0) rectangle (9.5cm,7cm);
%     \end{scope}
%     %%% Middle row, second col
%     \begin{scope}
%         \clip (2.5,2.1) -- (9.5,2.1) -- (9.5,7) -- (2.5,7) -- cycle;
%         \path[fill overzoom image=figures/veach_mis/#3.jpg] (0,0) rectangle (9.5cm,7cm);
%     \end{scope}
%     %%% Bottom row, first col
%     % \begin{scope}
%     %     \clip (0.0,0.0) -- (2.5,0.0) -- (2.5,2.1) -- (0.0,2.1) -- cycle;
%     %     \path[fill overzoom image=figures/veach_mis/#4.jpg] (0,0) rectangle (9.5cm,7cm);
%     % \end{scope}
%     %%% Bottom row, second col
%     \begin{scope}
%         \clip (2.5,0.0) -- (5,0.0) -- (5,2.1) -- (2.5,2.1) -- cycle;
%         \path[fill overzoom image=figures/veach_mis/#5.jpg] (0,0) rectangle (9.5cm,7cm);
%     \end{scope}
%     %%% Bottom row, third col
%     \begin{scope}
%         \clip (5.0,0.0) -- (9.5,0.0) -- (9.5,2.1) -- (5.0,2.1) -- cycle;
%         \path[fill overzoom image=figures/veach_mis/#6.jpg] (0,0) rectangle (9.5cm,7cm);
%     \end{scope}

%     \begin{scope}
%     %   \draw[draw=white,ultra thick] (0.0,4.5) -- (9.5,4.5);
%     %   \draw[draw=white,ultra thick] (0.0,2.1) -- (9.5,2.1);
%     %   \draw[draw=white,ultra thick] (2.5,0) -- (2.5,4.5);
%     %   \draw[draw=white,ultra thick] (5,0) -- (5,2.1);
%     \end{scope}
% }

% \small
% \hspace*{-2.3mm}
% \begin{tabular}{c@{}}
% \begin{tikzpicture}[scale=0.9]
%     \OneImage{reconstruction-problem.ai}
%     \begin{scope}
%         \filldraw[black,ultra thick] (1.25, -0.2) circle (0pt) node[anchor=base,rotate=0]{\fontsize{7.3}{6}\selectfont (a)\,Box reconst.};
%         %
%         \filldraw[black,ultra thick] (3.77, -0.2) circle (0pt) node[anchor=base,rotate=0]{\fontsize{7.3}{6}\selectfont (b)\,Gaussian reconst.};
%         %
%         \filldraw[black,ultra thick] (7.26, -0.2) circle (0pt) node[anchor=base,rotate=0]{\fontsize{7.3}{6}\selectfont (c)\,Gaussian reconst.\ + percept.\ filter};
%     \end{scope}
    
%     \begin{scope}
%         \filldraw[black,ultra thick] (1.0, 0.6) circle (0pt) node[anchor=south west,rotate=0]{$\PointSetExt$};
%     %   \filldraw[gray,ultra thick] (1.9, 0.2) circle (0pt) node[anchor=south west,rotate=0] {$\Hypercube$};
%     %   \filldraw[gray,ultra thick] (4.4, 0.2) circle (0pt) node[anchor=south west,rotate=0] {$\Hypercube$};
%     %   \filldraw[gray,ultra thick] (9, 0.2) circle (0pt) node[anchor=south west,rotate=0] {$\Hypercube$};
%     \end{scope}
    
%     \begin{scope}[overlay]
%         \filldraw[black,ultra thick] (-0.2, 2.7) circle (0pt) node[anchor=south west,rotate=0]{\footnotesize\color{ExtSpaceColor}$\Hypercube^2$};
%         \filldraw[black,ultra thick] (-0.05, 0.1) circle (0pt) node[anchor=south west,rotate=0]{\footnotesize\color{DomainColor}$\Hypercube^d$};
%         \filldraw[black,ultra thick] (0.7, 3.45) circle (0pt) node[anchor=south west,rotate=0]{\footnotesize $\EstimatedImage_\ReconstFilter(\PointSetExt)$};
%         \filldraw[black,ultra thick] (3.2, 3.45) circle (0pt) node[anchor=south west,rotate=0]{\footnotesize $\EstimatedImage_\ReconstFilter(\PointSetExt)$};
%         \filldraw[black,ultra thick] (6.5, 4.1) circle (0pt) node[anchor=south west,rotate=0]{\footnotesize $\EstimatedImage_{\PerceptFilter * \ReconstFilter}(\PointSetExt)$};
%     \end{scope}
    
%     \begin{scope}
%         \filldraw[black,ultra thick] (0.6, 2.78) circle (0pt) node[anchor=south west,rotate=0]{$\ReconstFilter$};
%         \filldraw[black,ultra thick] (3.12, 2.78) circle (0pt) node[anchor=south west,rotate=0]{$\ReconstFilter$};
%         \filldraw[black,ultra thick] (7.08, 2.78) circle (0pt) node[anchor=south west,rotate=0]{$\ReconstFilter$};
%         \filldraw[black,ultra thick] (7.05, 3.4) circle (0pt) node[anchor=south west,rotate=0]{$\PerceptFilter$};
%     \end{scope}
        
%     \begin{scope}
%         \filldraw[black,ultra thick] (3, 4.25) circle (0pt) node[anchor=south west,rotate=0]{\scriptsize Perceived image};
%         \filldraw[black,ultra thick] (2.5, 4.0) circle (0pt) node[anchor=south west,rotate=0]{\scriptsize Reconstructed image};
        
%         \draw[gray, ->] (4.5,4.0) -- (5.05,3.4);
%         \draw[gray, ->] (4.8,4.4) -- (5.05,4.1);
%     \end{scope}
    
%     % \begin{overpic}[abs,unit=0.25mm]{figures/reconstruction-problem-inverted.pdf}
% \end{tikzpicture}
% \\
% % \rotatebox{90}{\quad Global ours \qquad Per-pixel ours \qquad\quad QMC}
% \newcommand{\SplitOne}{2.7}%
% \newcommand{\SplitTwo}{4.75}%
% \newcommand{\SplitThree}{6.8}%
% \begin{tikzpicture}[scale=0.9]
%     % \VeachImage
%     %     {veach-mis_low_res_directlight_halton_n4_gaussian_no-perceptual}
%     %     {veach-mis_low_res_directlight_Ours_n4_box_no-perceptual}
%     %     {veach-mis_low_res_directlight_Ours_n4_gaussian_no-perceptual_independant_pixels}
%     %     {veach-mis_low_res_directlight_Ours_n4_box_no-perceptual}
%     %     {veach-mis_low_res_directlight_Ours_n4_gaussian_no-perceptual}
%     %     {veach-mis_low_res_directlight_Ours_n4_gaussian_perceptual}
%     \VeachCrop{0}{0}{\SplitOne}{7}{veach-mis_low_res_directlight_Ours_n4_box_no-perceptual}
%     \VeachCrop{\SplitOne}{0}{\SplitTwo}{7}{veach-mis_low_res_directlight_Ours_n4_gaussian_no-perceptual_independant_pixels}
%     \VeachCrop{\SplitTwo}{0}{\SplitThree}{7}{veach-mis_low_res_directlight_Ours_n4_gaussian_no-perceptual}
%     \VeachCrop{\SplitThree}{0}{9.5}{7}{veach-mis_low_res_directlight_Ours_n4_gaussian_perceptual}
%     \begin{scope}[overlay]
%         \fill [black,opacity=0.6] (0,6.6) rectangle (9.5,7);
%         \fill [black,opacity=0.3] (0,6.2) rectangle (9.5,6.6);
%         %
%         \draw[draw=black,line width=0.15mm] (\SplitOne,0) -- (\SplitOne,7);
%         \draw[draw=black,line width=0.15mm] (\SplitTwo,0) -- (\SplitTwo,6.6);
%         \draw[draw=black,line width=0.15mm] (\SplitThree,0) -- (\SplitThree,6.6);
%         %
%         \filldraw[black,ultra thick] (1.35, 6.7) circle (0pt)  node[anchor=base,rotate=0]{\fontsize{8}{6}\selectfont \Outlined[white][black][0.7pt]{Box reconstuction}};
%         \filldraw[black,ultra thick] (1.35, 6.32) circle (0pt)  node[anchor=base,rotate=0]{\fontsize{7}{6}\selectfont \Outlined[white][OutlineColor2][0.65pt]{(d)\,Box optimization}};
%         %
%         % \filldraw[black,ultra thick] (3.725, 6.7) circle (0pt)  node[anchor=base,rotate=0]{\fontsize{7}{6}\selectfont \Outlined[white][black][0.7pt]{Gaussian reconst.}};
%         \filldraw[black,ultra thick] (3.725, 6.32) circle (0pt)  node[anchor=base,rotate=0]{\fontsize{7}{6}\selectfont \Outlined[white][OutlineColor2][0.65pt]{(e)\,Box\,optim.}};
%         %
%         \filldraw[black,ultra thick] (5.775, 6.7) circle (0pt)  node[anchor=base,rotate=0]{\fontsize{8}{6}\selectfont \Outlined[white][black][0.7pt]{Gaussian reconstruction}};
%         \filldraw[black,ultra thick] (5.775, 6.32) circle (0pt)  node[anchor=base,rotate=0]{\fontsize{7}{6}\selectfont \Outlined[white][OutlineColor2][0.65pt]{(f)\,Gaussian\,opt.}};
%         %
%         % \filldraw[black,ultra thick] (8.15, 6.7) circle (0pt)  node[anchor=base,rotate=0]{\fontsize{7}{6}\selectfont \Outlined[white][black][0.7pt]{Gaussian reconst.}};
%         \filldraw[black,ultra thick] (8.15, 6.32) circle (0pt)  node[anchor=base,rotate=0]{\fontsize{7}{6}\selectfont \Outlined[white][OutlineColor2][0.65pt]{(g)\,Gauss.+percep.\,opt.}};
%     \end{scope}
% \end{tikzpicture}%
% \end{tabular}


==> figures/rendering_box_gaussian_gaussian_percep.tex <==

%!TEX root = ../main.tex

\newcommand{\PlotSplit}[4]{
    \begin{scope}
        \clip (0,0) -- (1.625,0) -- (1.625,4.5) -- (0.0,4.5) -- cycle;
        \path[fill overzoom image=figures/#1] (0,0) rectangle (6.5cm,4.5cm);
    \end{scope}
    \begin{scope}
        \clip (1.625,0) -- (3.25,0) -- (3.25,4.5) -- (1.625,4.5) -- cycle;
        \path[fill overzoom image=figures/#2] (0,0) rectangle (6.5cm,4.5cm);
    \end{scope}
    \begin{scope}
        \clip (3.25,0) -- (4.875,0) -- (4.875,4.5) -- (3.25,4.5) -- cycle;
        \path[fill overzoom image=figures/#3] (0,0) rectangle (6.5cm,4.5cm);
    \end{scope}
    \begin{scope}
        \clip (4.875,0) -- (6.5,0) -- (6.5,4.5) -- (4.875,4.5) -- cycle;
        \path[fill overzoom image=figures/#4] (0,0) rectangle (6.5cm,4.5cm);
    \end{scope}
    \draw[draw=black,thick] (1.625,0) -- (1.625,4.5);
    \draw[draw=black,thick] (3.25,4.5) -- (3.25,0.0);
    \draw[draw=black,thick] (4.875,0) -- (4.875,4.5);
}

\small
\hspace*{-2mm}
\setlength\tabcolsep{1pt}

\begin{tikzpicture}[scale=1.3]
    \PlotSplit{veach-mis_box_gaussian/veach-mis_low_res_directlight_Ours_n1_box_perceptual}{veach-mis_box_gaussian/veach-mis_low_res_directlight_Heitz21_n1_box_perceptual}{veach-mis_box_gaussian/veach-mis_low_res_directlight_Ours_n1_gaussian_perceptual}{veach-mis_box_gaussian/veach-mis_low_res_directlight_Heitz21_n1_gaussian_perceptual}
    \begin{scope}
        \filldraw[black,ultra thick] (1.8,4.6) circle (0pt) node[anchor=base,rotate=0]{ \,Box reconstruction};
        % {\fontsize{7.3}{6}\selectfont \,Box reconstruction};
        %
        \filldraw[black,ultra thick] (5.0, 4.6) circle (0pt) node[anchor=base,rotate=0]{Gaussian reconstruction};
        %{\fontsize{7.3}{6}\selectfont \,Gaussian reconstruction};
        %
        \filldraw[black,ultra thick] (0.8,-0.25) circle (0pt) node[anchor=base,rotate=0]{\textbf{Ours}};
        %
        \filldraw[black,ultra thick] (2.4,-0.25) circle (0pt) node[anchor=base,rotate=0]{\citeauthor{belcour2021rank1}};
        %
        \filldraw[black,ultra thick] (4.0,-0.25) circle (0pt) node[anchor=base,rotate=0]{\textbf{Ours}};
        %
        \filldraw[black,ultra thick] (5.65,-0.25) circle (0pt) node[anchor=base,rotate=0]{\citeauthor{belcour2021rank1}};
        %\filldraw[black,ultra thick] (5.26, -0.25) circle (0pt) node[anchor=base,rotate=0]{\fontsize{7.3}{6}\selectfont (c)\,Gaussian reconst.};
    \end{scope}
\end{tikzpicture}

==> figures/rendering_result_comparison.tex <==
%!TEX root = ../main.tex

\newcommand{\HighDimExempleTemplate}[1]{
    \begin{scope}
        \clip (0,0) -- (6.5,0) -- (6.5,4.5) -- (0,4.5) -- cycle;
        \path[fill overzoom image=figures/#1.jpg] (0,0) rectangle (6.5cm,4.5cm);
        
    \end{scope}
}

\newcommand{\chopper}[1]{
    \begin{scope}
        \clip (0,0) -- (6.5,0) -- (6.5,4.5) -- (0,4.5) -- cycle;
        \path[fill overzoom image=figures/#1.jpg] (0,0) rectangle (6.5cm,4.5cm);
        \draw[draw=red,thick] (5.5,1.3) -- ((6.5,1.3) -- ((6.5,1.7) -- ((5.5,1.7) -- cycle;
        \draw[draw=blue,thick] (0.1,1.8) -- ((1.1,1.8) -- ((1.1,2.2) -- ((0.1,2.2) -- cycle;
    \end{scope}
}

\newcommand{\arcplot}[1]{
    \begin{scope}
        \clip (0,0) -- (6.5,0) -- (6.5,4.5) -- (0,4.5) -- cycle;
        \path[fill overzoom image=figures/#1.jpg] (0,0) rectangle (6.5cm,4.5cm);
        \draw[draw=red,thick] (2.0,1.8) -- ((3.0,1.8) -- ((3.0,2.2) -- ((2.0,2.2) -- cycle;
        \draw[draw=blue,thick] (0.1,0.8) -- ((1.1,0.8) -- ((1.1,1.2) -- ((0.1,1.2) -- cycle;
    \end{scope}
}

\newcommand{\micro}[1]{
    \begin{scope}
        \clip (0,0) -- (6.5,0) -- (6.5,4.5) -- (0,4.5) -- cycle;
        \path[fill overzoom image=figures/#1.jpg] (0,0) rectangle (6.5cm,4.5cm);
        \draw[draw=blue,thick] (4.8,0.8) -- ((5.8,0.8) -- ((5.8,1.2) -- ((4.8,1.2) -- cycle;
        \draw[draw=red,thick] (0.1,1.8) -- ((1.1,1.8) -- ((1.1,2.2) -- ((0.1,2.2) -- cycle;
    \end{scope}
}

\newcommand{\plotsidebyside}[2]{
    \begin{scope}
        \clip (0,0) -- (3.35,0) -- (3.35,2.25)-- (0.0,2.25) -- cycle;
        \path[fill overzoom image=figures/#2] (0,0) rectangle (3.25,2.25);
    \end{scope}
    \begin{scope}
        \clip (3.35,0) -- (6.5,0) -- (6.5,2.25)-- (3.35,2.25) -- cycle;
        \path[fill overzoom image=figures/#1] (6.5,0) rectangle (3.25,2.25);
    \end{scope}
    \draw[draw=blue,line width=0.3mm] (0,0) -- (3.25,0) -- (3.25,2.25)-- (0.0,2.25) -- cycle;
    \draw[draw=red,line width=0.3mm] (3.35,0) -- (6.5,0) -- (6.5,2.25)-- (3.35,2.25) -- cycle;
    %\draw[draw=white,thin] (0,0.44) -- (1,0.44);
}

\small
% \hspace*{-2mm}
\setlength\tabcolsep{1pt}
\begin{tabularx}{\linewidth}{cccc}
 Uncorrelated sampling & \citet{abdalla2020screen} & \citet{belcour2021rank1} & \textbf{Ours FSOT}
\\
\begin{tikzpicture}[scale=0.67]
    \chopper{chopper_s1_box_percep/chopper-titan_directlight_random_n1_box_perceptual}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.67]
    \chopper{chopper_s1_box_percep/chopper-titan_directlight_Abdalla_n1_box_perceptual}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.67]
    \chopper{chopper_s1_box_percep/chopper-titan_directlight_Heitz21_n1_box_perceptual}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.67]
    \chopper{chopper_s1_box_percep/chopper-titan_directlight_Ours_n1_box_perceptual}
\end{tikzpicture}
%
\\
\begin{tikzpicture}[scale=0.67]
    \plotsidebyside{chopper_s1_box_percep/chopper-titan_directlight_random_n1_box_perceptual_b1}{chopper_s1_box_percep/chopper-titan_directlight_random_n1_box_perceptual_b2}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.67]
    \plotsidebyside{chopper_s1_box_percep/chopper-titan_directlight_Abdalla_n1_box_perceptual_b1}{chopper_s1_box_percep/chopper-titan_directlight_Abdalla_n1_box_perceptual_b2}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.67]
    \plotsidebyside{chopper_s1_box_percep/chopper-titan_directlight_Heitz21_n1_box_perceptual_b1}{chopper_s1_box_percep/chopper-titan_directlight_Heitz21_n1_box_perceptual_b2}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.67]
    \plotsidebyside{chopper_s1_box_percep/chopper-titan_directlight_Ours_n1_box_perceptual_b1}{chopper_s1_box_percep/chopper-titan_directlight_Ours_n1_box_perceptual_b2}
\end{tikzpicture}
\\
% \begin{tikzpicture}[scale=0.67]
%     \arcplot{arcsphere_s4_box_percep/arcsphere_directlight_random_n4_box_perceptual}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=0.67]
%     \arcplot{arcsphere_s4_box_percep/arcsphere_directlight_Abdalla_n4_box_perceptual}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=0.67]
%     \arcplot{arcsphere_s4_box_percep/arcsphere_directlight_Heitz21_n4_box_perceptual}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=0.67]
%     \arcplot{arcsphere_s4_box_percep/arcsphere_directlight_Ours_n4_box_perceptual}
% \end{tikzpicture}
%     \\  
% \begin{tikzpicture}[scale=0.67]
%     \plotsidebyside{arcsphere_s4_box_percep/arcsphere_directlight_random_n4_box_perceptual_b1}{arcsphere_s4_box_percep/arcsphere_directlight_random_n4_box_perceptual_b2}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=0.67]
%     \plotsidebyside{arcsphere_s4_box_percep/arcsphere_directlight_Abdalla_n4_box_perceptual_b1}{arcsphere_s4_box_percep/arcsphere_directlight_Abdalla_n4_box_perceptual_b2}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=0.67]
%     \plotsidebyside{arcsphere_s4_box_percep/arcsphere_directlight_Heitz21_n4_box_perceptual_b1}{arcsphere_s4_box_percep/arcsphere_directlight_Heitz21_n4_box_perceptual_b2}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=0.67]
%     \plotsidebyside{arcsphere_s4_box_percep/arcsphere_directlight_Ours_n4_box_perceptual_b1}{arcsphere_s4_box_percep/arcsphere_directlight_Ours_n4_box_perceptual_b2}
% \end{tikzpicture}
% \\
    \begin{tikzpicture}[scale=0.67]
    \micro{microcity_s1_box_percep/microcity_directlight_random_n1_box_perceptual}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.67]
    \micro{microcity_s1_box_percep/microcity_directlight_Abdalla_n1_box_perceptual}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.67]
    \micro{microcity_s1_box_percep/microcity_directlight_Heitz21_n1_box_perceptual}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.67]
    \micro{microcity_s1_box_percep/microcity_directlight_Ours_n1_box_perceptual}
\end{tikzpicture}
    \\ 
\begin{tikzpicture}[scale=0.67]
    \plotsidebyside{microcity_s1_box_percep/microcity_directlight_random_n1_box_perceptual_b1}{microcity_s1_box_percep/microcity_directlight_random_n1_box_perceptual_b2}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.67]
    \plotsidebyside{microcity_s1_box_percep/microcity_directlight_Abdalla_n1_box_perceptual_b1}{microcity_s1_box_percep/microcity_directlight_Abdalla_n1_box_perceptual_b2}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.67]
    \plotsidebyside{microcity_s1_box_percep/microcity_directlight_Heitz21_n1_box_perceptual_b1}{microcity_s1_box_percep/microcity_directlight_Heitz21_n1_box_perceptual_b2}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.67]
    \plotsidebyside{microcity_s1_box_percep/microcity_directlight_Ours_n1_box_perceptual_b1}{microcity_s1_box_percep/microcity_directlight_Ours_n1_box_perceptual_b2}
\end{tikzpicture}
\end{tabularx}


==> figures/rotating_logo.tex <==
%!TEX root = ../paper.tex

\newcommand{\plotJPG}[1]{
    \begin{tikzpicture}[scale=0.63]
        \begin{scope}
            \clip (0,0) -- (4.5,0) -- (4.5,4.5) -- (0,4.5) -- cycle;
            \path[fill overzoom image=figures/#1.jpg] (0,0) rectangle (5.5cm,3.5cm);
        \end{scope}
    \end{tikzpicture}
}

\newcommand{\plotPNG}[1]{
    \begin{tikzpicture}[scale=0.63]
        \begin{scope}
            \clip (0,0) -- (4.5,0) -- (4.5,4.5) -- (0,4.5) -- cycle;
            \path[fill overzoom image=figures/#1.png] (0,0) rectangle (4.5cm,4.5cm);
            \draw (0,0) -- (4.5,0) -- (4.5,4.5) -- (0,4.5) -- cycle;
        \end{scope}
    \end{tikzpicture}
}

\small
\hspace*{-1.5mm}
\setlength\tabcolsep{1pt}
\begin{tabularx}{\linewidth}{ccccccc}
%
\plotJPG{annimation_stippling/frame_1}
&
\plotJPG{annimation_stippling/frame_5}
&
\plotJPG{annimation_stippling/frame_9}
&
\plotJPG{annimation_stippling/frame_14}
&
\plotJPG{annimation_stippling/frame_18}
&
&
\plotJPG{annimation_stippling/full}
%
\\
Frame 1 & Frame 5 & Frame 9 & Frame 14 & Frame 18 & \hspace{1.5mm} & Full point set
\end{tabularx}


==> figures/stippling.tex <==
%!TEX root = ../supplementals.tex

\newcommand{\OneImage}[1]{
    \begin{scope}
        \clip (0,0)-- (0.0,4.65) -- (8.75,4.65) -- (8.75,0.0) -- cycle;
        \path[fill overzoom image=figures/#1] (0,0) rectangle (8.5,4.5);
    \end{scope}
    \draw[ thick] (0,0)-- (0.0,4.5) -- (8.5,4.5) -- (8.5,0.0) -- cycle;
}

\newcommand{\SlantedSplitImages}[4]{
    \begin{scope}
        \clip (0,0)-- (0.0,4.5) -- (2.25,4.5) -- (2.0,0.0) -- cycle;
        \path[fill overzoom image=figures/#1] (0,0) rectangle (8.5,4.5);
    \end{scope}
    \begin{scope}
        \clip (2.0,0.0) -- (2.25,4.5) -- (4.375,4.5) -- (4.125,0.0) -- cycle;
        \path[fill overzoom image=figures/#2] (0,0) rectangle (8.5,4.5);
    \end{scope}
    \begin{scope}
        \clip (4.125,0.0)-- (4.375,4.5) -- (6.5,4.5) -- (6.25,0.0) -- cycle;
        \path[fill overzoom image=figures/#3] (0,0) rectangle (8.5,4.5);
    \end{scope}
    \begin{scope}
        \clip (6.25,0.0)-- (6.5,4.5) -- (8.5,4.5) -- (8.5,0.0) -- cycle;
        \path[fill overzoom image=figures/#4] (0,0) rectangle (8.5,4.5);
    \end{scope}
    \draw[draw=black,thick] (2.25,4.5) -- (2.0,0.0);
    \draw[draw=black,thick] (4.375,4.5) -- (4.125,0.0);
    \draw[draw=black,thick] (6.5,4.5) -- (6.25,0.0);
    \draw[draw=white,thin] (0,0.5) -- (1,0.5);
    \draw[ thick] (0,0)-- (0.0,4.5) -- (8.5,4.5) -- (8.5,0.0) -- cycle;
}

\small
\hspace*{-2mm}
\begin{tabular}{c@{}}
    \begin{tikzpicture}[scale=1.6]
        \OneImage{stipling/groix/groix_chat_cmyb.png}
    \end{tikzpicture}
\\
    \hspace*{-0.2cm}\begin{tikzpicture}[scale=1.6]
        \SlantedSplitImages{stipling/groix/groix_chat_y.png}{stipling/groix/groix_chat_my.png}{stipling/groix/groix_chat_cm.png}{stipling/groix/groix_chat_c.png}
        \begin{scope}
            \filldraw[white,ultra thick] (0.3, 4.4) circle (0pt) node[anchor=north,rotate=0] 
            {MC \tiny};
            \filldraw[white,ultra thick] (8.0, 4.4) circle (0pt) node[anchor=north,rotate=0] 
            {Ours \tiny};
        \end{scope}
    \end{tikzpicture}
    %\\[-0.4mm]
    %\\
    %Color stippling & Sub selection of colors
\end{tabular}


==> figures/stippling_boody.tex <==
%!TEX root = ../supplementals.tex

\newcommand{\TwoImage}[3]{
    \begin{scope}
        \clip (0,0) rectangle (3.75,6.5);
        \path[fill overzoom image=figures/#1] (0,0) rectangle (3.75,6.5);
    \end{scope}
    \begin{scope}
        % \clip (0.0,0.0) -- (0.0,1.5) -- (2.8,1.5) -- (2.8,0.0) -- cycle;
        \path[fill overzoom image=figures/#2] (0.0,4.0) rectangle ++(1.25cm,2.2cm);
    \end{scope}
    \begin{scope}
        \draw[line width=0.2mm,gray]  (0.0,4.0) rectangle ++(1.25cm,2.2cm);
    \end{scope}
    \begin{scope}
        \clip (0.1,0.1) -- (1.6,0.1) -- (1.6,1.6) -- (0.1,1.6) -- cycle;
        \path[fill overzoom image=figures//#3] (0.1,0.1) rectangle (2.1cm,1.9cm);
    \end{scope}
    \begin{scope}
        \draw[gray,thick] (0.1,0.1) -- (1.6,0.1) -- (1.6,1.6) -- (0.1,1.6) -- cycle;
    \end{scope}
}

\newcommand{\OneImage}[2]{
    \begin{scope}
        \clip (0,0)-- (0.0,6.5) -- (3.75,6.5) -- (3.75,0.0) -- cycle;
        \path[fill overzoom image=figures/#1] (0,0) rectangle (3.75,6.5);
    \end{scope}
    \begin{scope}
        \clip (0.1,0.1) -- (1.6,0.1) -- (1.6,1.6) -- (0.1,1.6) -- cycle;
        \path[fill overzoom image=figures//#2] (0.1,0.1) rectangle (2.1cm,1.9cm);
    \end{scope}
    \begin{scope}
        \draw[gray,thick] (0.1,0.1) -- (1.6,0.1) -- (1.6,1.6) -- (0.1,1.6) -- cycle;
    \end{scope}
}

\small
\begin{tabular}{c@{\;\;\;\;\;\;}c@{}}
    %\begin{tikzpicture}[scale=0.6]
    %    \OneImage{stipling/boody/boody_ref.png}
    %\end{tikzpicture}
    %&
    \begin{tikzpicture}[scale=1.0]
        \TwoImage{stipling/boody/boody_bnot.png}{stipling/boody/boody_ref.png}{stipling/boody/crop_bnot.png}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=1.0]
        \OneImage{stipling/boody/boody_ours.png}{stipling/boody/crop_ours.png}
    \end{tikzpicture}
    \\[-1mm]
    BNOT~\cite{deGoes2012blue} & \textbf{Ours FSOT}
\end{tabular}

==> figures/stippling_elephants.tex <==
%!TEX root = ../supplementals.tex


\newcommand{\OneImage}[1]{
    \begin{scope}
        \clip (0,0)-- (0.0,4.65) -- (8.75,4.65) -- (8.75,0.0) -- cycle;
        \path[fill overzoom image=figures/#1] (0,0) rectangle (8.5,4.5);
    \end{scope}
}

\begin{tikzpicture}[scale=2.1]
        \OneImage{stipling/elephants.pdf}
\end{tikzpicture}

==> figures/tilled_PS_buddha.tex <==
%!TEX root = ../main.tex

\newcommand{\HighDimExempleTemplate}[1]{
    \begin{scope}
        \clip (0,0) -- (6.5,0) -- (6.5,4.5) -- (0,4.5) -- cycle;
        \path[fill overzoom image=figures/#1.jpg] (0,0) rectangle (6.5cm,4.5cm);
        
    \end{scope}
}

\newcommand{\chopper}[1]{
    \begin{scope}
        \clip (0,0) -- (6.5,0) -- (6.5,10.5) -- (0,10.5) -- cycle;
        \path[fill overzoom image=figures/#1.jpg] (0,0) rectangle (6.5cm,10.5cm);
    \end{scope}
}

\newcommand{\arcplot}[1]{
    \begin{scope}
        \clip (0,0) -- (6.5,0) -- (6.5,4.5) -- (0,4.5) -- cycle;
        \path[fill overzoom image=figures/#1.jpg] (0,0) rectangle (6.5cm,4.5cm);
        \draw[draw=red,thick] (2.0,1.8) -- ((3.0,1.8) -- ((3.0,2.2) -- ((2.0,2.2) -- cycle;
        \draw[draw=blue,thick] (0.1,0.8) -- ((1.1,0.8) -- ((1.1,1.2) -- ((0.1,1.2) -- cycle;
    \end{scope}
}

\newcommand{\micro}[1]{
    \begin{scope}
        \clip (0,0) -- (6.5,0) -- (6.5,4.5) -- (0,4.5) -- cycle;
        \path[fill overzoom image=figures/#1.jpg] (0,0) rectangle (6.5cm,4.5cm);
    \end{scope}
}

\newcommand{\plotsidebyside}[2]{
    \begin{scope}
        \clip (0,0) -- (3.35,0) -- (3.35,2.25)-- (0.0,2.25) -- cycle;
        \path[fill overzoom image=figures/#2] (0,0) rectangle (3.25,2.25);
    \end{scope}
    \begin{scope}
        \clip (3.35,0) -- (6.5,0) -- (6.5,2.25)-- (3.35,2.25) -- cycle;
        \path[fill overzoom image=figures/#1] (6.5,0) rectangle (3.25,2.25);
    \end{scope}
    \draw[draw=blue,line width=0.3mm] (0,0) -- (3.25,0) -- (3.25,2.25)-- (0.0,2.25) -- cycle;
    \draw[draw=red,line width=0.3mm] (3.35,0) -- (6.5,0) -- (6.5,2.25)-- (3.35,2.25) -- cycle;
    %\draw[draw=white,thin] (0,0.44) -- (1,0.44);
}

\small
% \hspace*{-2mm}
\setlength\tabcolsep{1pt}
\begin{tabularx}{\linewidth}{cccc}
 Uncorrelated sampling & \citet{abdalla2020screen} & \citet{belcour2021rank1} & \textbf{Ours FSOT}
\\
\begin{tikzpicture}[scale=0.67]
    \chopper{tiled_PS/buddha_directlight_directlighting_n1_box_perceptual}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.67]
    \chopper{tiled_PS/buddha_directlight_Abdalla_n1_box_perceptual}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.67]
    \chopper{tiled_PS/buddha_directlight_Heitz21_n1_box_perceptual}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.67]
    \chopper{tiled_PS/buddha_directlight_Ours_n1_box_perceptual}
\end{tikzpicture}
\\
\begin{tikzpicture}[scale=0.67]
    \chopper{tiled_PS/buddha_directlight_directlighting_n1_box_perceptual_spectrum}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.67]
    \chopper{tiled_PS/buddha_directlight_Abdalla_n1_box_perceptual_spectrum}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.67]
    \chopper{tiled_PS/buddha_directlight_Heitz21_n1_box_perceptual_spectrum}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.67]
    \chopper{tiled_PS/buddha_directlight_Ours_n1_box_perceptual_spectrum}
\end{tikzpicture}
\\

\begin{tikzpicture}[scale=0.67]
    \micro{tiled_PS/microcity_directlight_directlighting_n4_box_perceptual}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.67]
    \micro{tiled_PS/microcity_directlight_Abdalla_n4_box_perceptual}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.67]
    \micro{tiled_PS/microcity_directlight_Heitz21_n4_box_perceptual}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.67]
    \micro{tiled_PS/microcity_directlight_Ours_n4_box_perceptual}
\end{tikzpicture}
\\
\begin{tikzpicture}[scale=0.67]
    \micro{tiled_PS/microcity_directlight_directlighting_n4_box_perceptual_spectrum}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.67]
    \micro{tiled_PS/microcity_directlight_Abdalla_n4_box_perceptual_spectrum}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.67]
    \micro{tiled_PS/microcity_directlight_Heitz21_n4_box_perceptual_spectrum}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.67]
    \micro{tiled_PS/microcity_directlight_Ours_n4_box_perceptual_spectrum}
\end{tikzpicture}
\end{tabularx}

